Disentangled Learning Improves Implicit Neural Representations for Medical Reconstruction

Implicit neural representations (INRs) have emerged as a powerful paradigm for medical imaging via physics-informed unsupervised learning. Classical INRs optimize an entire network from scratch for each subject, leading to inefficient training and suboptimal imaging quality. Recent initialization-based approaches attempt to inject population priors into pre-trained networks, yet they rely on high-quality images and often suffer from catastrophic forgetting during fine-tuning. We present DisINR, a novel INR framework that explicitly disentangles shared and subject-specific representations. DisINR introduces a shared encoder-decoder pair and subject-specific encoders, whose features are jointly decoded for image reconstruction. By integrating differentiable forward models, it pre-trains the shared modules directly from limited raw measurements, removing the need for pre-acquired high-quality images. During test-time adaptation, only the subject-specific encoder is optimized, while the shared pair remains frozen, effectively preserving learned priors. Extensive evaluations on three representative medical imaging tasks show that DisINR significantly outperforms state-of-the-art INRs in both reconstruction accuracy and efficiency.

==> algo1.tex <==
\begin{algorithm}[H]
\caption{\textbf{Pre-training Stage}}
\label{alg:pretrain}
\begin{algorithmic}[1]
  \STATE {\bfseries Input:} Measurement set $\mathbf{Y}=\{\mathbf{y}_i\}_{i=1}^{N}$, forward model set $\{\boldsymbol{A}_i\}_{i=1}^{N}$, coordinates $\mathbf{c}\in\Omega$, learning rate $\beta$
  \STATE {\bfseries Output:} Parameters $\phi^*$, $\psi^*$, $\{\varphi^*_i\}_{i=1}^{N}$
  \STATE Initialize $\phi, \psi, \varphi_i \sim \mathcal{N}(0,1), \forall i$.
  \FOR{iteration $t=1$ {\bfseries to} $T$}
    \FOR{subject $i=1$ {\bfseries to} $N$}
      % \STATE $\mathbf{x}_i \leftarrow \boldsymbol{g}_{\psi}( \boldsymbol{f}_{\phi}(\mathbf{c}) \odot \boldsymbol{f}_{\varphi_i}(\mathbf{c}) )$
      \STATE $\mathcal{L}_i \leftarrow \| \boldsymbol{A}_i \boldsymbol{g}_{\psi}( \boldsymbol{f}_{\phi}(\mathbf{c}) \odot \boldsymbol{f}_{\varphi_i}(\mathbf{c}) ) - \mathbf{y}_i \|_1$
    \ENDFOR
    \STATE $\varphi_i \leftarrow \varphi_i - \beta \nabla_{\varphi_i} \mathcal{L}_i,\ \forall i$
    \STATE $(\phi,\psi) \leftarrow (\phi,\psi) - \beta \nabla_{\phi,\psi} \sum_{i=1}^{N} \mathcal{L}_i$
    % \STATE $\varphi_i \leftarrow \varphi_i - \beta \nabla_{\varphi_i} \mathcal{L}_i,\ \forall i$
    % \STATE $\phi,\psi \leftarrow \phi,\psi - \beta \nabla_{\phi,\psi} \sum_{i=1}^{N} \mathcal{L}_i$
  \ENDFOR
  \STATE {\bfseries return} $\phi^*$, $\psi^*$, $\{\varphi^*_i\}_{i=1}^{N}$
\end{algorithmic}
\end{algorithm}

% \begin{algorithm}[t]
% \caption{\textbf{Pre-training Stage}}
% \label{alg:pretrain}
% \begin{algorithmic}[1]
% \Require Raw measurements $\mathbf{Y}=\{\mathbf{y}_i\}_{i=1}^{N}$, forward models $\{\boldsymbol{A}_i\}_{i=1}^{N}$, coordinates $\mathbf{c}\in\Omega$, and learning rate $\beta$
% \Ensure Learned parameters $\hat{\phi}$, $\hat{\psi}$, and $\{\hat{\varphi}_i\}_{i=1}^{N}$
% \State Initialize $\boldsymbol{f}_{\phi}$, $\boldsymbol{g}_{\psi}$, and $\{\boldsymbol{f}_{\varphi_i}\}_{i=1}^{N}$ with random Gaussian-distributed parameters, \ie, $\phi,\psi,\varphi_i\sim\mathcal{N}(0,1),\forall i$.
% \For{iteration $t=1$ to $T$}
%   \For{subject $i=1$ to $N$}
%     \State $\hat{\mathbf{x}}_i \gets \boldsymbol{g}_{\psi}( \boldsymbol{f}_{\phi}(\mathbf{c}) \odot \boldsymbol{f}_{\varphi_i}(\mathbf{c}) )$
%     \State $\mathcal{L}_i \gets \| \boldsymbol{A}_i \hat{\mathbf{x}}_i - \mathbf{y}_i \|_1$
%   \EndFor
%   \State  $\varphi_i \gets \varphi_i - \beta \nabla_{\varphi_i} \mathcal{L}_i,\ \forall i$
%   \State  $\phi,\psi \gets \phi,\psi - \beta \nabla_{\phi,\psi} \sum_{i=1}^{N} \mathcal{L}_i$
% \EndFor
% \State \Return $\hat{\phi}, \hat{\psi}, \{\hat{\varphi}_i\}_{i=1}^{N}$
% \end{algorithmic}
% \end{algorithm}

==> algo2.tex <==
\begin{algorithm}[H]
\caption{\textbf{Test-time Adaptation}}
\label{alg:adapt}
\begin{algorithmic}[1]
  \STATE {\bfseries Input:} New measurement $\mathbf{y}\notin\mathbf{Y}$, forward model $\boldsymbol{A}$, coordinates $\mathbf{c}\in\Omega$, learning rate $\beta$, and encoder-decoder pair $(\boldsymbol{f}_{\phi^*}, \boldsymbol{g}_{\psi^*})$
  \STATE {\bfseries Output:} Reconstruction $\mathbf{x}^*$
\STATE Initialize $\varphi \sim \mathcal{N}(0,1)$.
  \FOR{iteration $t=1$ {\bfseries to} $T$}
    % \STATE $\mathbf{x} \leftarrow \boldsymbol{g}_{\psi^*}( \boldsymbol{f}_{\phi^*}(\mathbf{c}) \odot \boldsymbol{f}_{\varphi}(\mathbf{c}) )$
    \STATE $\mathcal{L} \leftarrow \| \boldsymbol{A}\boldsymbol{g}_{\psi^*}( \boldsymbol{f}_{\phi^*}(\mathbf{c}) \odot \boldsymbol{f}_{\varphi}(\mathbf{c}) ) - \mathbf{y} \|_1$
    \STATE $\varphi \leftarrow \varphi - \beta \nabla_{\varphi}\mathcal{L}$
  \ENDFOR
  \STATE $\mathbf{x}^* \leftarrow \boldsymbol{g}_{\psi^*}( \boldsymbol{f}_{\phi^*}(\mathbf{c}) \odot \boldsymbol{f}_{\varphi^*}(\mathbf{c}))$
  \STATE {\bfseries return} $\mathbf{x}^*$
\end{algorithmic}
\end{algorithm}

